Infinite-Parameter LLMs: Generating and Adapting Weights from Live Data

Scaling laws hold that language models grow more capable with more parameters and more training data. Mixture-of-Experts (MoE) architectures are a remarkable demonstration of these laws, activating only a fraction of an enormous parameter bank for each token. But this success is built on static pretraining data --- the facts and corrections supplied by users during live interactions are a significant untapped source of potential improvement for a deployed model, but cannot be exploited by conventional architectures whose weights are frozen after training. Instead, this newfound knowledge must be placed in the context (by instruction or retrieval) and re-read on every request, only to be discarded afterwards. We seek instead to learn from live interactions by dynamically updating model weights. Inspired by MoEs, we propose the \textbf{Infinite-Parameter LLM}. A compact hypernetwork turns the online data into low-rank modulations of a shared base network, so feed-forward weights are generated from live data, not read from static memory. Whereas existing weight generators are held fixed after reading the context once, we form a Bayesian belief over the generator's latent state and update it online, such that the effective weights are re-derived as our belief evolves during the session. Although the model's memory footprint is constant, the feasible space of generated weights is thus effectively infinite. Representing live data in the weights rather than the prompt amortises compute, frees the context window, persists updates across turns, and can generalise better than in-context use. Our evaluation protocol applies this methodology to in-context learning and retrieval.

==> images/fig1_regimes.tex <==
% The three regimes for turning data into model capability.
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, fit, backgrounds}
\begin{tikzpicture}[
  >=Stealth, font=\footnotesize,
  reg/.style={draw, rounded corners=2pt, align=left, inner sep=2.2mm,
              text width=35mm, fill=black!3, font=\scriptsize},
  ours/.style={draw=orange!80!black, line width=1pt, rounded corners=2pt, align=left,
               inner sep=2.2mm, text width=36mm, fill=orange!12, font=\scriptsize},
  band/.style={draw, rounded corners=2pt, align=center, inner sep=2mm,
               fill=blue!7, font=\scriptsize, text width=120mm},
  ax/.style={font=\scriptsize, text=black!70},
]

% ---------- axis (top) ----------
\draw[-{Stealth[length=3mm]}, black!45, line width=1pt] (0,4.5) -- (12.41,4.5);
\node[ax, anchor=west] at (0,4.9) {the model's weights change:};
\node[ax, anchor=east] at (12.0,4.9) {(and on fresher data)};
\node[ax] at (1.8,4.15) {once};
\node[ax] at (6.0,4.15) {occasionally};
\node[ax] at (10.3,4.15) {continuously};

% ---------- three training regimes (top row), tops aligned at y=3.6 ----------
\node[reg, anchor=north west] (pre) at (0,3.6) {
  {\bfseries Pre-training}\\[3pt]
  \emph{data:} static web corpus\\[2pt]
  \emph{updates:} all weights\\[2pt]
  \emph{when:} once, offline\\[2pt]
  \emph{after:} frozen};
\node[reg, anchor=north west] (post) at (4.2,3.6) {
  {\bfseries Post-training}\\[3pt]
  \emph{data:} curated demos / prefs\\[2pt]
  \emph{updates:} most weights\\[2pt]
  \emph{when:} occasionally, offline\\[2pt]
  \emph{after:} frozen};
\node[ours, anchor=north west] (live) at (8.35,3.61) {
  {\bfseries Live-learning} (this work)\\[3pt]
  \emph{data:} live interaction\\[2pt]
  \emph{updates:} a generated code\\[2pt]
  \emph{when:} continuously, at inference\\[2pt]
  \emph{after:} keeps adapting, reversible};

% ---------- family brackets, anchored below the three boxes ----------
\coordinate (bot) at ($(pre.south west |- pre.south)+(0,-3mm)$);
\draw[black!45] (0,0.65) -- (8.15,0.65);
\node[ax, anchor=north] at ($(pre.south west |- bot)!0.5!(post.south east |- bot)+(0,-10mm)$)
     {offline, batch --- weights frozen after the update};
\draw[orange!70!black] (8.37,0.65) -- (12.41,0.65);
\node[ax, anchor=north, text=orange!70!black] at ($(live.south |- bot)+(0,-10mm)$)
     {online, per-interaction};

% ---------- prompt band (bottom), below the brackets ----------
\node[band, anchor=north west] (icl) at ($(pre.south west |- bot)+(0,-19mm)$) {
  {\bfseries In-context learning / retrieval}\ \ (weights never change)\\[1pt]
  data lives in the prompt, re-read on every request, then discarded};
\draw[->, orange!70!black, dashed] (live.south) -- ($(icl.north)+(3.0,0)$);
\node[ax, anchor=south west, text=orange!70!black, font=\tiny] at ($(icl.north)+(3.2,0.1)$)
     {both act at inference};

\end{tikzpicture}


==> images/fig2_infinite.tex <==
% Figure 2 — the thesis map (source x time).
% Two axes:
%   VERTICAL  (rows): where the per-token weight COMES FROM
%       top  = selected from a stored, resident bank
%       bot  = generated from data by a small resident generator
%   HORIZONTAL (cols): what happens to the weight AFTER it is produced
%       left = frozen once produced
%       right= evolves online, as a belief over the latent code
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, fit, backgrounds}
\begin{tikzpicture}[
  >=Stealth, font=\footnotesize,
  cell/.style={draw, rounded corners=2pt, minimum width=46mm, minimum height=26mm,
               align=center, inner sep=1.5mm, fill=black!2},
  ours/.style={draw=orange!75!black, line width=0.9pt, rounded corners=2pt,
               minimum width=46mm, minimum height=26mm, align=center,
               inner sep=1.5mm, fill=orange!12},
  ctitle/.style={font=\footnotesize\bfseries, align=center},
  meth/.style={font=\scriptsize\itshape, text=black!60, align=center},
  bank/.style={draw, minimum width=2.6mm, minimum height=2.6mm, fill=gray!30, inner sep=0pt},
  gg/.style={draw, rounded corners=1pt, fill=orange!20, font=\scriptsize, inner sep=1pt,
             minimum width=6mm, minimum height=4mm},
  ad/.style={draw, rounded corners=1pt, fill=orange!35, minimum width=4mm, minimum height=4mm, inner sep=0pt},
  axlab/.style={font=\footnotesize\bfseries, text=black!75},
]

% ---- cell geometry ----
\def\cxa{2.7}   % col-1 center x  (frozen)
\def\cxb{8.3}   % col-2 center x  (evolves)
\def\cya{1.55}  % row-1 center y  (bank)
\def\cyb{-2.35} % row-2 center y  (generated)

% ============ column headers ============
\node[ctitle] at (\cxa, 3.35) {Weight is \emph{frozen}\\once produced};
\node[ctitle] at (\cxb, 3.35) {Weight \emph{evolves online}\\(belief over the code)};

% ============ row headers (rotated) ============
\node[ctitle, rotate=90] at (-1.35, \cya) {Selected from\\a stored bank};
\node[ctitle, rotate=90] at (-1.35, \cyb) {Generated\\from data};

% ============ the four cells ============
% -- top-left: frozen stored bank (discrete MoE / muMoE / inf-MoE) --
\node[cell] (TL) at (\cxa, \cya) {};
\node[ctitle, anchor=north] at ([yshift=-1mm]TL.north) {select from a fixed bank};
\begin{scope}
  \foreach \i in {0,1,2}{\foreach \j in {0,1}{
     \node[bank] (blk\i\j) at ($(\cxa-0.45,\cya+0.15)+(\i*0.34,-\j*0.34)$) {};}}
  \node[bank, fill=orange!55] at ($(\cxa-0.45,\cya+0.15)+(0.68,0)$) {};
\end{scope}
\node[meth, anchor=south] at ([yshift=1.2mm]TL.south) {discrete MoE, $\mu$MoE, $\infty$-MoE\\{\scriptsize\upshape(all experts resident)}};

% -- top-right: fixed bank, usage adapts (Rewiring / MoBE) --
\node[cell] (TR) at (\cxb, \cya) {};
\node[ctitle, anchor=north] at ([yshift=-1mm]TR.north) {adapt a fixed bank's \emph{usage}};
\begin{scope}
  % same fixed bank as top-left; usage (which expert is picked) shifts over time:
  % one box highlighted now, a faint arrow to a different box picked later.
  \foreach \i in {0,1,2}{\foreach \j in {0,1}{
     \node[bank] (grk\i\j) at ($(\cxb-0.45,\cya+0.15)+(\i*0.34,-\j*0.34)$) {};}}
  \node[bank, fill=orange!55] (grk_a) at ($(\cxb-0.45,\cya+0.15)+(0,0)$) {};        % picked now
  \node[bank, fill=orange!22] (grk_b) at ($(\cxb-0.45,\cya+0.15)+(0.68,-0.34)$) {}; % picked later
  \draw[->, gray!70, shorten >=1pt] (grk_a) to[bend left=25] (grk_b);
  \node[meth, anchor=south, font=\tiny] at ($(\cxb+0.15,\cya+0.42)$) {usage shifts};
\end{scope}
\node[meth, anchor=south] at ([yshift=1.2mm]TR.south) {Rewiring, MoBE\\{\scriptsize\upshape(bank stays; routing/usage shifts)}};

% -- bottom-left: one-shot generator (Text-to-LoRA / SHINE / MoEGen) --
\node[cell] (BL) at (\cxa, \cyb) {};
\node[ctitle, anchor=north] at ([yshift=-1mm]BL.north) {generate once, then freeze};
\begin{scope}
  \node[gg] (glo) at ($(\cxa-0.55,\cyb-0.15)$) {$G$};
  \node[ad] (alo) at ($(\cxa+0.55,\cyb-0.15)$) {};
  \draw[->] (glo) -- (alo) node[midway, above, font=\scriptsize] {once};
  % small lock: shackle + body
  \draw[black!55, line width=0.5pt] ($(alo.north)+(-0.06,0.21)$) arc (150:30:0.09);
  \node[draw, fill=black!55, minimum width=2.4mm, minimum height=1.6mm, inner sep=0pt]
       at ($(alo.north)+(0.02,0.12)$) {};
\end{scope}
\node[meth, anchor=south] at ([yshift=1.2mm]BL.south) {Text-to-LoRA, SHINE, MoEGen\\{\scriptsize\upshape(read context once; fixed for the turn)}};

% -- bottom-right: OURS (generate from data + evolving belief) --
\node[ours] (BR) at (\cxb, \cyb) {};
\node[ctitle, anchor=north, text=orange!75!black] at ([yshift=-1mm]BR.north) {generate \emph{and} adapte (This work)};
\begin{scope}
  \node[gg] (go) at ($(\cxb-0.85,\cyb-0.1)$) {$G$};
  % belief cloud over z
  \node[draw, dashed, draw=orange!75!black, ellipse, fill=orange!18,
        minimum width=11mm, minimum height=6mm, font=\scriptsize, inner sep=0pt]
       (bel) at ($(\cxb+0.25,\cyb+0.28)$) {belief $z_t$};
  \draw[->, orange!75!black] (bel) -- (go) node[midway,left,font=\scriptsize]{};
  \node[ad] (ao) at ($(\cxb+0.3,\cyb-0.35)$) {};
  \draw[->] (go) -- (ao);
  % time arrow: weight keeps changing
  \draw[->, orange!80!black, line width=0.6pt] ($(\cxb-0.85,\cyb-0.72)$) -- ($(\cxb+1.1,\cyb-0.72)$)
       node[midway, below, font=\scriptsize, text=orange!80!black] {evolves over the session $t$};
\end{scope}

% ============ axis arrows (the two moves) ============
\begin{scope}[on background layer, xshift=19pt, yshift=-18pt, xscale=1.3, yscale=1.14]
  % downward move: bank -> generator
  \draw[-{Stealth[length=3mm]}, black!35, line width=2pt]
       (-2.15, 2.6) -- (-2.15, -1.5)
       node[axlab, rotate=90, midway, above=1mm] {generate, don't store};
  % rightward move: frozen -> live
  \draw[-{Stealth[length=3mm]}, black!35, line width=2pt]
       (0.6, 4.4) -- (6.2, 4.4)
       node[axlab, midway, above=1mm] {make the weight live in time};
\end{scope}

\end{tikzpicture}


==> images/fig3_overview.tex <==
% Overview figure (Figure 3, section 3.1): the belief-over-z spine.
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, calc, fit, backgrounds}
\begin{tikzpicture}[
  >=Stealth, font=\small,
  base/.style={draw, rounded corners, fill=blue!7, minimum height=40mm, minimum width=20mm, align=center},
  gen/.style={draw, rounded corners, fill=orange!12, minimum height=28mm, minimum width=34mm, align=center},
  box/.style={draw, rounded corners, minimum height=9mm, minimum width=24mm, align=center},
  io/.style={align=center, font=\small},
  ptok/.style={draw=red!75!black, dashed, ->},
  ytob/.style={dashed, ->},
]
  % ---- middle column: belief -> z -> Delta weights ----
  \node[box] (bel) at (2.6, 3.0) {belief $P$\\over $z$};
  \node[box] (z)   at (2.6, 1.1) {latent code $z$};
  \node[box] (dw)  at (2.6,-0.7) {$\Delta$ weights};
  \draw[->] (bel) -- (z) node[midway, font=\scriptsize] {control};
  \draw[->] (z)   -- (dw) node[midway, font=\scriptsize] {proj.};

  % ---- left column: Base Model, output y ----
  \node[base] (base) at (-0.9, 0.4) {Base\\Model};
  \node[io]   (y)    at (-0.9,-2.4) {$y$};
  \draw[->] (base) -- (y);
  \draw[->] (dw) -- (0.1,-0.7) node[midway, above, font=\scriptsize] {apply};   % Delta -> Base (horizontal)

  % ---- right: Data-to-Weight LLM, fed by per-turn data ----
  \node[gen] (gen) at (7.4, 1.1) {Data-to-Weight LLM\\(dynamic weight generator)};
  \node[io]  (turn) at (7.4,-2.4) {per-turn data};
  \draw[io] (y) -- (turn);
  \draw[->] (turn) -- (gen);
  \draw[->] (gen) -- (z) node[midway, above, font=\scriptsize] {generate};

  % ---- x: feeds Base Model (solid) and belief (dashed red) ----
  \node[io] (x) at (-0.9, 3.0) {$x$};
  \draw[->] (x) -- (base.north);                 % running input into the base
  \draw[ptok] (x) -- (bel) node[midway, above, font=\scriptsize, text=red!75!black, align=left] {amortised per-token\\posterior $q(z\mid x_{1:t})$};

  % y -> along the bottom / up the left frame edge -> x  (the running state feeds x)
  \draw[ytob] (y.west) |- (-2.5, -2.4) -- (-2.5,4) node[midway, font=\scriptsize, above, align=left, rotate=90] (siglab) {per-token signal}-- (2.6,4) -- (bel.north) ;
\end{tikzpicture}


==> images/fig4_designspace.tex <==
% Figure 4 — selection vs. generation: the reachable-expert set.
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, calc}
\begin{tikzpicture}[
  >=Stealth, font=\small,
  atom/.style={circle, fill=black, inner sep=1.6pt},
  tok/.style={circle, draw=orange!80!black, very thick, fill=orange!25, inner sep=2pt},
  hull/.style={fill=blue!10, draw=blue!45},
  hulld/.style={draw=gray!55, dashed, thick},
  mfill/.style={fill=orange!12},
  mline/.style={draw=orange!85!black, very thick},
  lbl/.style={font=\footnotesize, align=center},
  capt/.style={font=\scriptsize, align=center},
]
  % ================= LEFT PANEL: selection =================
  \begin{scope}[shift={(0,0)}]
    % convex hull (triangle) of the three anchors = the whole reachable set
    \fill[hull] (0.30,0.40) -- (2.60,0.70) -- (1.30,2.40) -- cycle;
    \node[atom] at (0.30,0.40) {};
    \node[atom] at (2.60,0.70) {};
    \node[atom] at (1.30,2.40) {};
    % a routed expert: a convex combination -> always strictly inside
    \node[tok] (s) at (1.35,1.15) {};
    \node[capt, anchor=west] at (1.55,1.15) {$\sum_k c_k(z)\,W^{(k)}$};

    \node[lbl] at (1.3,3.15) {\textbf{selection}\\ (linear routing over static\\ atoms: $\mu$MoE / dictionary / MoE)};
    \node[capt] at (1.3,-0.85) {reachable set $=$ convex hull of a\\ \emph{finite} atom set \; \textbf{(bounded)}};
  \end{scope}

  % divider
  \draw[dotted] (4.15,-1.1) -- (4.15,3.5);

  % ================= RIGHT PANEL: generation =================
  \begin{scope}[shift={(5.2,0)}]
    % curved 2-D manifold patch: same three anchors, edges bowed OUTWARD,
    % so the patch strictly contains the flat hull plus outside lobes
    \fill[mfill] (0.30,0.40)
      .. controls (1.45,-0.25) .. (2.60,0.70)
      .. controls (3.35,1.55) .. (1.30,2.40)
      .. controls (-0.05,1.35) .. (0.30,0.40);
    \draw[mline] (0.30,0.40)
      .. controls (1.45,-0.25) .. (2.60,0.70)
      .. controls (3.35,1.55) .. (1.30,2.40)
      .. controls (-0.05,1.35) .. (0.30,0.40);
    % the convex hull of the SAME anchors, overlaid dashed = what selection reaches
    \draw[hulld] (0.30,0.40) -- (2.60,0.70) -- (1.30,2.40) -- cycle;
    \node[atom] at (0.30,0.40) {};
    \node[atom] at (2.60,0.70) {};
    \node[atom] at (1.30,2.40) {};
    % a generated per-token expert: on the manifold but OUTSIDE the hull
    \node[tok] (g) at (2.45,1.48) {};
    \node[capt, anchor=west] at (2.62,1.62) {$W_0+G_\phi(z)$\\ \emph{outside the hull}};

    \node[lbl] at (1.3,3.15) {\textbf{generation}\\ (nonlinear $G_\phi$ over a\\ continuous latent code $z$: ours)};
    \node[capt] at (1.3,-0.85) {reachable set $=$ a curved manifold in\\ \emph{no} finite-dim.\ affine span \; \textbf{(unbounded)}};
  \end{scope}

  % ================= shared legend =================
  \node[atom] at (-1.55,-1.75) {};
  \node[capt, anchor=west] at (-1.40,-1.75) {teacher / anchor experts};
  \node[tok] at (2.55,-1.75) {};
  \node[capt, anchor=west] at (2.75,-1.75) {expert used for one token};
  \node[capt, anchor=west] at (5.55,-1.75) {\textcolor{gray!70}{-\,-\,-} convex hull (selection's reach)};
\end{tikzpicture}


==> images/fig5_dilution.tex <==
% Figure 5: the dilution boundary at two encoder context budgets.
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, calc}
\begin{tikzpicture}[>=Stealth, font=\small]
  \draw[->] (0,0) -- (8.4,0) node[right, font=\footnotesize] {pool size (answer + $k$ distractors)};
  \draw[->] (0,0) -- (0,5.2) node[above, font=\footnotesize] {answer F1};
  % y gridlines
  \foreach \yy/\lab in {1.167/30, 2.7/40, 4.233/50}{
    \draw[gray!25] (0,\yy) -- (8.4,\yy);
    \node[left, font=\scriptsize, gray] at (0,\yy) {\lab};
  }
  % x ticks
  \foreach \x/\lab in {0.6/0, 2.4/8, 4.0/16, 5.6/32, 7.4/64}{
    \node[below, font=\scriptsize] at (\x,0) {\lab};
  }
  % oracle @1300 (blue solid)
  \draw[very thick, blue!70!black] (0.6,2.7) -- (2.4,4.479) -- (4.0,3.957) -- (5.6,4.356) -- (7.4,4.019);
  \node[blue!70!black, font=\scriptsize, right] at (7.4,4.10) {oracle @1300};
  % oracle @3000 (blue dashed)
  \draw[very thick, blue!70!black, dashed] (0.6,2.7) -- (2.4,4.479) -- (4.0,4.019) -- (5.6,3.758) -- (7.4,3.175);
  \node[blue!70!black, font=\scriptsize, right] at (7.4,3.175) {oracle @3000};
  % realistic @3000 (orange dashed)
  \draw[very thick, orange!85!black, dashed] (0.6,2.7) -- (2.4,4.049) -- (4.0,3.559) -- (5.6,2.961) -- (7.4,1.841);
  \node[orange!85!black, font=\scriptsize, right] at (7.4,1.90) {realistic @3000};
  % realistic @1300 (orange solid)
  \draw[very thick, orange!85!black] (0.6,2.7) -- (2.4,4.049) -- (4.0,3.559) -- (5.6,1.933) -- (7.4,0.829);
  \node[orange!85!black, font=\scriptsize, right] at (7.4,0.829) {realistic @1300};
  % markers
  \foreach \p in {(0.6,2.7),(2.4,4.479),(4.0,3.957),(5.6,4.356),(7.4,4.019)}{\fill[blue!70!black]\p circle(1.1pt);}
  \foreach \p in {(0.6,2.7),(2.4,4.479),(4.0,4.019),(5.6,3.758),(7.4,3.175)}{\fill[blue!70!black]\p circle(1.1pt);}
  \foreach \p in {(0.6,2.7),(2.4,4.049),(4.0,3.559),(5.6,2.961),(7.4,1.841)}{\fill[orange!85!black]\p circle(1.1pt);}
  \foreach \p in {(0.6,2.7),(2.4,4.049),(4.0,3.559),(5.6,1.933),(7.4,0.829)}{\fill[orange!85!black]\p circle(1.1pt);}
\end{tikzpicture}


==> images/fig6_accumulation.tex <==
% Figure 6 — cross-turn accumulation (MEASURED; §5.4). Three measured turns (1, 3, 6); intermediate turns are deliberately not drawn (only these are measured).
% x = conversation turn; y = routing accuracy on context-dependent turns.
% Four series, plotted at the measured turns (1, 3, 6):
%   accumulated belief (ours, cadence B): 53.3 / 78.8 / 86.1  — rises and holds
%   concat-history retrieval:             45.3 / 61.9 / 54.5  — rises then sags
%   per-question selector (ours, memoryless): 53.3 / 18.1 / 16.3 — collapses after turn 1
%   per-question retrieval:               45.3 / 15.7 / 14.2  — collapses after turn 1
% y-mapping: y = F1/100*4.6 + 0.4  (so 25→1.55, 50→2.7, 75→3.85, 100→5.0).
% x-mapping: turn t at x = 0.7 + (t-1)*1.25  (turn1=0.7, turn3=3.2, turn6=6.95).
%
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{positioning, arrows.meta, calc}
\begin{tikzpicture}[>=Stealth, font=\small]
  \draw[->] (0,0) -- (8.6,0) node[right, font=\footnotesize] {conversation turn};
  \draw[->] (0,0) -- (0,5.4) node[above, font=\footnotesize] {routing acc.\ (ctx-dep.\ turns)};
  % y gridlines
  \foreach \yy/\lab in {1.55/25, 2.7/50, 3.85/75, 5.0/100}{
    \draw[gray!25] (0,\yy) -- (8.6,\yy);
    \node[left, font=\scriptsize, gray] at (0,\yy) {\lab};
  }
  % x ticks — only the measured turns
  \foreach \x/\lab in {0.7/1, 3.2/3, 6.95/6}{
    \node[below, font=\scriptsize] at (\x,0) {\lab};
  }
  % accumulated belief (blue, thick): 53.3 / 78.8 / 86.1
  \draw[very thick, blue!70!black] (0.7,2.8518) -- (3.2,4.0248) -- (6.95,4.3606);
  \node[blue!70!black, font=\scriptsize, right] at (6.95,4.3606) {accumulated belief};
  % concat-history retrieval (orange, dashed): 45.3 / 61.9 / 54.5
  \draw[very thick, orange!85!black, dashed] (0.7,2.4838) -- (3.2,3.2474) -- (6.95,2.907);
  \node[orange!85!black, font=\scriptsize, right] at (6.95,2.907) {concat-history};
  % per-question selector (gray): 53.3 / 18.1 / 16.3
  \draw[thick, black!55] (0.7,2.8518) -- (3.2,1.2326) -- (6.95,1.1498);
  \node[black!55, font=\scriptsize, right] at (6.95,1.28) {per-question selector};
  % per-question retrieval (gray, dotted): 45.3 / 15.7 / 14.2
  \draw[thick, black!45, dotted] (0.7,2.4838) -- (3.2,1.1222) -- (6.95,1.0532);
  \node[black!45, font=\scriptsize, right] at (6.95,0.94) {per-question retrieval};
  % markers at the measured turns
  \foreach \p in {(0.7,2.8518),(3.2,4.0248),(6.95,4.3606)}{\fill[blue!70!black]\p circle(1.3pt);}
  \foreach \p in {(0.7,2.4838),(3.2,3.2474),(6.95,2.907)}{\fill[orange!85!black]\p circle(1.3pt);}
  \foreach \p in {(0.7,2.8518),(3.2,1.2326),(6.95,1.1498)}{\fill[black!55]\p circle(1.3pt);}
  \foreach \p in {(0.7,2.4838),(3.2,1.1222),(6.95,1.0532)}{\fill[black!45]\p circle(1.3pt);}
\end{tikzpicture}

